Detecting highly collimated photon-jets from Higgs boson exotic decays with deep learning

Recently, there has been a growing focus on the search for anomalous objects beyond standard model (BSM) signatures at the Large Hadron Collider (LHC). This study investigates novel signatures involving highly collimated photons, referred to as photon-jets. These photon-jets can be generated from highly boosted BSM particles that decay into two or more collimated photons in the final state. Since these photons cannot be isolated from each other, they are treated as a single jet-like object rather than a multi-photon signature. The Higgs portal model is utilized as a prototype for studying photon-jet signatures. Specifically, GEANT4 is employed to simulate electromagnetic showers in an ATLAS-like electromagnetic calorimeter, and three machine learning techniques: Boosted Decision Trees (BDT), Convolutional Neural Networks (CNN), and Particle Flow Networks (PFN) are applied to effectively distinguish these photon-jet signatures from single photons and neutral pions within the SM backgrounds. Our models attain an identification efficiency exceeding $99\%$ for photon-jets, coupled with a rejection rate surpassing $99\%$ for SM backgrounds. Furthermore, the sensitivities for searching photon-jet signatures from the Higgs boson exotic decays at the High-Luminosity LHC are obtained.

==> Figures/CNN_architecture.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,574); %set diagram left start at 0, and has height of 574

%Shape: Rectangle [id:dp06986474344636151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (43.5,38.5) -- (83.5,38.5) -- (83.5,78.5) -- (43.5,78.5) -- cycle ;
%Shape: Rectangle [id:dp3664292207574733] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.5,43.5) -- (88.5,43.5) -- (88.5,83.5) -- (48.5,83.5) -- cycle ;
%Shape: Rectangle [id:dp5504281535210873] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.5,48.5) -- (93.5,48.5) -- (93.5,88.5) -- (53.5,88.5) -- cycle ;
%Shape: Rectangle [id:dp8293841380884928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.5,53.5) -- (98.5,53.5) -- (98.5,93.5) -- (58.5,93.5) -- cycle ;
%Shape: Rectangle [id:dp2821426180156028] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.5,58.5) -- (103.5,58.5) -- (103.5,98.5) -- (63.5,98.5) -- cycle ;
%Rounded Rect [id:dp8660233064030096] 
\draw   (19,22.82) .. controls (19,15.74) and (24.74,10) .. (31.82,10) -- (554.36,10) .. controls (561.44,10) and (567.18,15.74) .. (567.18,22.82) -- (567.18,147.14) .. controls (567.18,154.22) and (561.44,159.96) .. (554.36,159.96) -- (31.82,159.96) .. controls (24.74,159.96) and (19,154.22) .. (19,147.14) -- cycle ;
%Straight Lines [id:da4830003390183577] 
\draw    (109,78) -- (134.45,78) ;
\draw [shift={(136.45,78)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8182637458218174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.5,49.5) -- (282.5,49.5) -- (282.5,89.5) -- (242.5,89.5) -- cycle ;
%Shape: Rectangle [id:dp929777658127021] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.5,54.5) -- (287.5,54.5) -- (287.5,94.5) -- (247.5,94.5) -- cycle ;
%Shape: Rectangle [id:dp07192983342556292] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253,59.5) -- (293,59.5) -- (293,99.5) -- (253,99.5) -- cycle ;
%Straight Lines [id:da7066704397145704] 
\draw    (204,78.5) -- (229.45,78.5) ;
\draw [shift={(231.45,78.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8378104891538452] 
\draw    (304.5,78.5) -- (329.95,78.5) ;
\draw [shift={(331.95,78.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da024211918738569427] 
\draw    (396.5,78.5) -- (421.95,78.5) ;
\draw [shift={(423.95,78.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7849314488196277] 
\draw  [line width=0.75]  (435,24.44) .. controls (435,23.09) and (436.09,22) .. (437.44,22) .. controls (438.78,22) and (439.87,23.09) .. (439.87,24.44) .. controls (439.87,25.78) and (438.78,26.87) .. (437.44,26.87) .. controls (436.09,26.87) and (435,25.78) .. (435,24.44) -- cycle ;
%Shape: Circle [id:dp7269436369038662] 
\draw  [line width=0.75]  (435,31.44) .. controls (435,30.09) and (436.09,29) .. (437.44,29) .. controls (438.78,29) and (439.87,30.09) .. (439.87,31.44) .. controls (439.87,32.78) and (438.78,33.87) .. (437.44,33.87) .. controls (436.09,33.87) and (435,32.78) .. (435,31.44) -- cycle ;
%Shape: Circle [id:dp4060627402557553] 
\draw  [line width=0.75]  (435,38.44) .. controls (435,37.09) and (436.09,36) .. (437.44,36) .. controls (438.78,36) and (439.87,37.09) .. (439.87,38.44) .. controls (439.87,39.78) and (438.78,40.87) .. (437.44,40.87) .. controls (436.09,40.87) and (435,39.78) .. (435,38.44) -- cycle ;
%Shape: Circle [id:dp3768016007261361] 
\draw  [line width=0.75]  (435,45.44) .. controls (435,44.09) and (436.09,43) .. (437.44,43) .. controls (438.78,43) and (439.87,44.09) .. (439.87,45.44) .. controls (439.87,46.78) and (438.78,47.87) .. (437.44,47.87) .. controls (436.09,47.87) and (435,46.78) .. (435,45.44) -- cycle ;
%Shape: Circle [id:dp0926474047242285] 
\draw  [line width=0.75]  (435,52.44) .. controls (435,51.09) and (436.09,50) .. (437.44,50) .. controls (438.78,50) and (439.87,51.09) .. (439.87,52.44) .. controls (439.87,53.78) and (438.78,54.87) .. (437.44,54.87) .. controls (436.09,54.87) and (435,53.78) .. (435,52.44) -- cycle ;
%Shape: Circle [id:dp01056235537840644] 
\draw  [line width=0.75]  (435,59.44) .. controls (435,58.09) and (436.09,57) .. (437.44,57) .. controls (438.78,57) and (439.87,58.09) .. (439.87,59.44) .. controls (439.87,60.78) and (438.78,61.87) .. (437.44,61.87) .. controls (436.09,61.87) and (435,60.78) .. (435,59.44) -- cycle ;
%Shape: Circle [id:dp6015368149668803] 
\draw  [line width=0.75]  (437.25,68.28) .. controls (437.25,68.12) and (437.37,68) .. (437.53,68) .. controls (437.68,68) and (437.81,68.12) .. (437.81,68.28) .. controls (437.81,68.43) and (437.68,68.56) .. (437.53,68.56) .. controls (437.37,68.56) and (437.25,68.43) .. (437.25,68.28) -- cycle ;
%Shape: Circle [id:dp6363828375514442] 
\draw  [line width=0.75]  (437.25,71.28) .. controls (437.25,71.12) and (437.37,71) .. (437.53,71) .. controls (437.68,71) and (437.81,71.12) .. (437.81,71.28) .. controls (437.81,71.43) and (437.68,71.56) .. (437.53,71.56) .. controls (437.37,71.56) and (437.25,71.43) .. (437.25,71.28) -- cycle ;
%Shape: Circle [id:dp5579563926718827] 
\draw  [line width=0.75]  (437.25,74.28) .. controls (437.25,74.12) and (437.37,74) .. (437.53,74) .. controls (437.68,74) and (437.81,74.12) .. (437.81,74.28) .. controls (437.81,74.43) and (437.68,74.56) .. (437.53,74.56) .. controls (437.37,74.56) and (437.25,74.43) .. (437.25,74.28) -- cycle ;
%Shape: Circle [id:dp7084434137129885] 
\draw  [line width=0.75]  (435,80.94) .. controls (435,79.59) and (436.09,78.5) .. (437.44,78.5) .. controls (438.78,78.5) and (439.87,79.59) .. (439.87,80.94) .. controls (439.87,82.28) and (438.78,83.37) .. (437.44,83.37) .. controls (436.09,83.37) and (435,82.28) .. (435,80.94) -- cycle ;
%Shape: Circle [id:dp13394601818771212] 
\draw  [line width=0.75]  (435,87.94) .. controls (435,86.59) and (436.09,85.5) .. (437.44,85.5) .. controls (438.78,85.5) and (439.87,86.59) .. (439.87,87.94) .. controls (439.87,89.28) and (438.78,90.37) .. (437.44,90.37) .. controls (436.09,90.37) and (435,89.28) .. (435,87.94) -- cycle ;
%Shape: Circle [id:dp9918982288718625] 
\draw  [line width=0.75]  (435,94.94) .. controls (435,93.59) and (436.09,92.5) .. (437.44,92.5) .. controls (438.78,92.5) and (439.87,93.59) .. (439.87,94.94) .. controls (439.87,96.28) and (438.78,97.37) .. (437.44,97.37) .. controls (436.09,97.37) and (435,96.28) .. (435,94.94) -- cycle ;
%Shape: Circle [id:dp3584137579422122] 
\draw  [line width=0.75]  (435,101.94) .. controls (435,100.59) and (436.09,99.5) .. (437.44,99.5) .. controls (438.78,99.5) and (439.87,100.59) .. (439.87,101.94) .. controls (439.87,103.28) and (438.78,104.37) .. (437.44,104.37) .. controls (436.09,104.37) and (435,103.28) .. (435,101.94) -- cycle ;
%Shape: Circle [id:dp7548469784996859] 
\draw  [line width=0.75]  (435,108.94) .. controls (435,107.59) and (436.09,106.5) .. (437.44,106.5) .. controls (438.78,106.5) and (439.87,107.59) .. (439.87,108.94) .. controls (439.87,110.28) and (438.78,111.37) .. (437.44,111.37) .. controls (436.09,111.37) and (435,110.28) .. (435,108.94) -- cycle ;
%Shape: Circle [id:dp10171407505735552] 
\draw  [line width=0.75]  (435,115.94) .. controls (435,114.59) and (436.09,113.5) .. (437.44,113.5) .. controls (438.78,113.5) and (439.87,114.59) .. (439.87,115.94) .. controls (439.87,117.28) and (438.78,118.37) .. (437.44,118.37) .. controls (436.09,118.37) and (435,117.28) .. (435,115.94) -- cycle ;
%Shape: Circle [id:dp5673353815020616] 
\draw  [line width=0.75]  (460.25,24.4) .. controls (460.25,23.05) and (461.34,21.96) .. (462.69,21.96) .. controls (464.03,21.96) and (465.12,23.05) .. (465.12,24.4) .. controls (465.12,25.74) and (464.03,26.83) .. (462.69,26.83) .. controls (461.34,26.83) and (460.25,25.74) .. (460.25,24.4) -- cycle ;
%Shape: Circle [id:dp3299519798792223] 
\draw  [line width=0.75]  (460.25,31.4) .. controls (460.25,30.05) and (461.34,28.96) .. (462.69,28.96) .. controls (464.03,28.96) and (465.12,30.05) .. (465.12,31.4) .. controls (465.12,32.74) and (464.03,33.83) .. (462.69,33.83) .. controls (461.34,33.83) and (460.25,32.74) .. (460.25,31.4) -- cycle ;
%Shape: Circle [id:dp3098666118900597] 
\draw  [line width=0.75]  (460.25,38.4) .. controls (460.25,37.05) and (461.34,35.96) .. (462.69,35.96) .. controls (464.03,35.96) and (465.12,37.05) .. (465.12,38.4) .. controls (465.12,39.74) and (464.03,40.83) .. (462.69,40.83) .. controls (461.34,40.83) and (460.25,39.74) .. (460.25,38.4) -- cycle ;
%Shape: Circle [id:dp47743408433919354] 
\draw  [line width=0.75]  (460.25,45.4) .. controls (460.25,44.05) and (461.34,42.96) .. (462.69,42.96) .. controls (464.03,42.96) and (465.12,44.05) .. (465.12,45.4) .. controls (465.12,46.74) and (464.03,47.83) .. (462.69,47.83) .. controls (461.34,47.83) and (460.25,46.74) .. (460.25,45.4) -- cycle ;
%Shape: Circle [id:dp2148212211121281] 
\draw  [line width=0.75]  (460.25,52.4) .. controls (460.25,51.05) and (461.34,49.96) .. (462.69,49.96) .. controls (464.03,49.96) and (465.12,51.05) .. (465.12,52.4) .. controls (465.12,53.74) and (464.03,54.83) .. (462.69,54.83) .. controls (461.34,54.83) and (460.25,53.74) .. (460.25,52.4) -- cycle ;
%Shape: Circle [id:dp3150509728012634] 
\draw  [line width=0.75]  (460.25,59.4) .. controls (460.25,58.05) and (461.34,56.96) .. (462.69,56.96) .. controls (464.03,56.96) and (465.12,58.05) .. (465.12,59.4) .. controls (465.12,60.74) and (464.03,61.83) .. (462.69,61.83) .. controls (461.34,61.83) and (460.25,60.74) .. (460.25,59.4) -- cycle ;
%Shape: Circle [id:dp07545130934407429] 
\draw  [line width=0.75]  (462.5,68.24) .. controls (462.5,68.09) and (462.62,67.96) .. (462.78,67.96) .. controls (462.93,67.96) and (463.06,68.09) .. (463.06,68.24) .. controls (463.06,68.39) and (462.93,68.52) .. (462.78,68.52) .. controls (462.62,68.52) and (462.5,68.39) .. (462.5,68.24) -- cycle ;
%Shape: Circle [id:dp7210402467205685] 
\draw  [line width=0.75]  (462.5,71.24) .. controls (462.5,71.09) and (462.62,70.96) .. (462.78,70.96) .. controls (462.93,70.96) and (463.06,71.09) .. (463.06,71.24) .. controls (463.06,71.39) and (462.93,71.52) .. (462.78,71.52) .. controls (462.62,71.52) and (462.5,71.39) .. (462.5,71.24) -- cycle ;
%Shape: Circle [id:dp06915196518359057] 
\draw  [line width=0.75]  (462.5,74.24) .. controls (462.5,74.09) and (462.62,73.96) .. (462.78,73.96) .. controls (462.93,73.96) and (463.06,74.09) .. (463.06,74.24) .. controls (463.06,74.39) and (462.93,74.52) .. (462.78,74.52) .. controls (462.62,74.52) and (462.5,74.39) .. (462.5,74.24) -- cycle ;
%Shape: Circle [id:dp5959340565215174] 
\draw  [line width=0.75]  (460.25,80.9) .. controls (460.25,79.55) and (461.34,78.46) .. (462.69,78.46) .. controls (464.03,78.46) and (465.12,79.55) .. (465.12,80.9) .. controls (465.12,82.24) and (464.03,83.33) .. (462.69,83.33) .. controls (461.34,83.33) and (460.25,82.24) .. (460.25,80.9) -- cycle ;
%Shape: Circle [id:dp41922746712028247] 
\draw  [line width=0.75]  (460.25,87.9) .. controls (460.25,86.55) and (461.34,85.46) .. (462.69,85.46) .. controls (464.03,85.46) and (465.12,86.55) .. (465.12,87.9) .. controls (465.12,89.24) and (464.03,90.33) .. (462.69,90.33) .. controls (461.34,90.33) and (460.25,89.24) .. (460.25,87.9) -- cycle ;
%Shape: Circle [id:dp44529384474277345] 
\draw  [line width=0.75]  (460.25,94.9) .. controls (460.25,93.55) and (461.34,92.46) .. (462.69,92.46) .. controls (464.03,92.46) and (465.12,93.55) .. (465.12,94.9) .. controls (465.12,96.24) and (464.03,97.33) .. (462.69,97.33) .. controls (461.34,97.33) and (460.25,96.24) .. (460.25,94.9) -- cycle ;
%Shape: Circle [id:dp3993343695009446] 
\draw  [line width=0.75]  (460.25,101.9) .. controls (460.25,100.55) and (461.34,99.46) .. (462.69,99.46) .. controls (464.03,99.46) and (465.12,100.55) .. (465.12,101.9) .. controls (465.12,103.24) and (464.03,104.33) .. (462.69,104.33) .. controls (461.34,104.33) and (460.25,103.24) .. (460.25,101.9) -- cycle ;
%Shape: Circle [id:dp7079126401764118] 
\draw  [line width=0.75]  (460.25,108.9) .. controls (460.25,107.55) and (461.34,106.46) .. (462.69,106.46) .. controls (464.03,106.46) and (465.12,107.55) .. (465.12,108.9) .. controls (465.12,110.24) and (464.03,111.33) .. (462.69,111.33) .. controls (461.34,111.33) and (460.25,110.24) .. (460.25,108.9) -- cycle ;
%Shape: Circle [id:dp9489541211765151] 
\draw  [line width=0.75]  (460.25,115.9) .. controls (460.25,114.55) and (461.34,113.46) .. (462.69,113.46) .. controls (464.03,113.46) and (465.12,114.55) .. (465.12,115.9) .. controls (465.12,117.24) and (464.03,118.33) .. (462.69,118.33) .. controls (461.34,118.33) and (460.25,117.24) .. (460.25,115.9) -- cycle ;
%Shape: Rectangle [id:dp44331351794589824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.5,63.5) -- (108.5,63.5) -- (108.5,103.5) -- (68.5,103.5) -- cycle ;
%Image [id:dp4267975323672948] 
\draw (122.5,297.94) node  {\includegraphics[width=52.5pt,height=52.5pt]{Figures/ecal_layer/axion1_layer_0_1GeV_40-250GeV_100k_noaxis.pdf}};
%Image [id:dp9798837212062799] 
\draw (122.5,221.44) node  {\includegraphics[width=52.5pt,height=52.5pt]{Figures/ecal_layer/axion1_layer_1_1GeV_40-250GeV_100k_noaxis.pdf}};
%Image [id:dp029373054686752553] 
\draw (122.5,374.44) node  {\includegraphics[width=52.5pt,height=52.5pt]{Figures/ecal_layer/axion1_layer_2_1GeV_40-250GeV_100k_noaxis.pdf}};
%Image [id:dp7270418646994139] 
\draw (122.5,451.44) node  {\includegraphics[width=52.5pt,height=52.5pt]{Figures/ecal_layer/axion1_layer_3_1GeV_40-250GeV_100k_noaxis.pdf}};
%Rounded Rect [id:dp8475129988296484] 
\draw   (186.38,207.98) .. controls (186.38,204.07) and (189.55,200.89) .. (193.47,200.89) -- (277.15,200.89) .. controls (281.07,200.89) and (284.24,204.07) .. (284.24,207.98) -- (284.24,229.24) .. controls (284.24,233.16) and (281.07,236.33) .. (277.15,236.33) -- (193.47,236.33) .. controls (189.55,236.33) and (186.38,233.16) .. (186.38,229.24) -- cycle ;

%Straight Lines [id:da09016924932377002] 
\draw    (159,221) -- (184.45,221) ;
\draw [shift={(186.45,221)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8257556507032799] 
\draw    (159,301) -- (184.45,301) ;
\draw [shift={(186.45,301)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7589349864877684] 
\draw    (160,374) -- (185.45,374) ;
\draw [shift={(187.45,374)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37964837361539994] 
\draw    (159,455) -- (184.45,455) ;
\draw [shift={(186.45,455)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp05916125309992637] 
\draw  [line width=0.75]  (326.75,195.72) .. controls (326.75,194.37) and (327.84,193.28) .. (329.19,193.28) .. controls (330.53,193.28) and (331.62,194.37) .. (331.62,195.72) .. controls (331.62,197.06) and (330.53,198.15) .. (329.19,198.15) .. controls (327.84,198.15) and (326.75,197.06) .. (326.75,195.72) -- cycle ;
%Shape: Circle [id:dp8194911789349006] 
\draw  [line width=0.75]  (326.75,202.72) .. controls (326.75,201.37) and (327.84,200.28) .. (329.19,200.28) .. controls (330.53,200.28) and (331.62,201.37) .. (331.62,202.72) .. controls (331.62,204.06) and (330.53,205.15) .. (329.19,205.15) .. controls (327.84,205.15) and (326.75,204.06) .. (326.75,202.72) -- cycle ;
%Shape: Circle [id:dp9699163616806072] 
\draw  [line width=0.75]  (326.75,209.72) .. controls (326.75,208.37) and (327.84,207.28) .. (329.19,207.28) .. controls (330.53,207.28) and (331.62,208.37) .. (331.62,209.72) .. controls (331.62,211.06) and (330.53,212.15) .. (329.19,212.15) .. controls (327.84,212.15) and (326.75,211.06) .. (326.75,209.72) -- cycle ;
%Shape: Circle [id:dp6393459486614939] 
\draw  [line width=0.75]  (329,218.56) .. controls (329,218.4) and (329.12,218.28) .. (329.28,218.28) .. controls (329.43,218.28) and (329.56,218.4) .. (329.56,218.56) .. controls (329.56,218.71) and (329.43,218.84) .. (329.28,218.84) .. controls (329.12,218.84) and (329,218.71) .. (329,218.56) -- cycle ;
%Shape: Circle [id:dp15823286184151453] 
\draw  [line width=0.75]  (329,221.56) .. controls (329,221.4) and (329.12,221.28) .. (329.28,221.28) .. controls (329.43,221.28) and (329.56,221.4) .. (329.56,221.56) .. controls (329.56,221.71) and (329.43,221.84) .. (329.28,221.84) .. controls (329.12,221.84) and (329,221.71) .. (329,221.56) -- cycle ;
%Shape: Circle [id:dp9953399253481798] 
\draw  [line width=0.75]  (329,224.56) .. controls (329,224.4) and (329.12,224.28) .. (329.28,224.28) .. controls (329.43,224.28) and (329.56,224.4) .. (329.56,224.56) .. controls (329.56,224.71) and (329.43,224.84) .. (329.28,224.84) .. controls (329.12,224.84) and (329,224.71) .. (329,224.56) -- cycle ;
%Shape: Circle [id:dp023236730946953] 
\draw  [line width=0.75]  (326.75,231.22) .. controls (326.75,229.87) and (327.84,228.78) .. (329.19,228.78) .. controls (330.53,228.78) and (331.62,229.87) .. (331.62,231.22) .. controls (331.62,232.56) and (330.53,233.65) .. (329.19,233.65) .. controls (327.84,233.65) and (326.75,232.56) .. (326.75,231.22) -- cycle ;
%Shape: Circle [id:dp5324941218963928] 
\draw  [line width=0.75]  (326.75,238.22) .. controls (326.75,236.87) and (327.84,235.78) .. (329.19,235.78) .. controls (330.53,235.78) and (331.62,236.87) .. (331.62,238.22) .. controls (331.62,239.56) and (330.53,240.65) .. (329.19,240.65) .. controls (327.84,240.65) and (326.75,239.56) .. (326.75,238.22) -- cycle ;
%Shape: Circle [id:dp8690438661045694] 
\draw  [line width=0.75]  (326.75,245.22) .. controls (326.75,243.87) and (327.84,242.78) .. (329.19,242.78) .. controls (330.53,242.78) and (331.62,243.87) .. (331.62,245.22) .. controls (331.62,246.56) and (330.53,247.65) .. (329.19,247.65) .. controls (327.84,247.65) and (326.75,246.56) .. (326.75,245.22) -- cycle ;
%Shape: Rectangle [id:dp13323038085754435] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (557,72.92) -- (571.41,72.92) -- (571.41,91.08) -- (557,91.08) -- cycle ;
%Straight Lines [id:da29866049268281447] 
\draw    (474.5,82) -- (568,82) ;
\draw [shift={(570,82)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp0871874486609463] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (11,72.42) -- (25.41,72.42) -- (25.41,90.58) -- (11,90.58) -- cycle ;
%Straight Lines [id:da10979947864658945] 
\draw    (0.04,81.5) -- (34.91,81.5) ;
\draw [shift={(36.91,81.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da037410712449074124] 
\draw    (285.83,217.33) -- (311.29,217.33) ;
\draw [shift={(313.29,217.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp02439773150048663] 
\draw  [line width=0.75]  (328.25,270.22) .. controls (328.25,268.87) and (329.34,267.78) .. (330.69,267.78) .. controls (332.03,267.78) and (333.12,268.87) .. (333.12,270.22) .. controls (333.12,271.56) and (332.03,272.65) .. (330.69,272.65) .. controls (329.34,272.65) and (328.25,271.56) .. (328.25,270.22) -- cycle ;
%Shape: Circle [id:dp70960537251531] 
\draw  [line width=0.75]  (328.25,277.22) .. controls (328.25,275.87) and (329.34,274.78) .. (330.69,274.78) .. controls (332.03,274.78) and (333.12,275.87) .. (333.12,277.22) .. controls (333.12,278.56) and (332.03,279.65) .. (330.69,279.65) .. controls (329.34,279.65) and (328.25,278.56) .. (328.25,277.22) -- cycle ;
%Shape: Circle [id:dp9502132240871359] 
\draw  [line width=0.75]  (328.25,284.22) .. controls (328.25,282.87) and (329.34,281.78) .. (330.69,281.78) .. controls (332.03,281.78) and (333.12,282.87) .. (333.12,284.22) .. controls (333.12,285.56) and (332.03,286.65) .. (330.69,286.65) .. controls (329.34,286.65) and (328.25,285.56) .. (328.25,284.22) -- cycle ;
%Shape: Circle [id:dp7428679432581093] 
\draw  [line width=0.75]  (330.5,293.06) .. controls (330.5,292.9) and (330.62,292.78) .. (330.78,292.78) .. controls (330.93,292.78) and (331.06,292.9) .. (331.06,293.06) .. controls (331.06,293.21) and (330.93,293.34) .. (330.78,293.34) .. controls (330.62,293.34) and (330.5,293.21) .. (330.5,293.06) -- cycle ;
%Shape: Circle [id:dp26750505393769664] 
\draw  [line width=0.75]  (330.5,296.06) .. controls (330.5,295.9) and (330.62,295.78) .. (330.78,295.78) .. controls (330.93,295.78) and (331.06,295.9) .. (331.06,296.06) .. controls (331.06,296.21) and (330.93,296.34) .. (330.78,296.34) .. controls (330.62,296.34) and (330.5,296.21) .. (330.5,296.06) -- cycle ;
%Shape: Circle [id:dp44768983535335694] 
\draw  [line width=0.75]  (330.5,299.06) .. controls (330.5,298.9) and (330.62,298.78) .. (330.78,298.78) .. controls (330.93,298.78) and (331.06,298.9) .. (331.06,299.06) .. controls (331.06,299.21) and (330.93,299.34) .. (330.78,299.34) .. controls (330.62,299.34) and (330.5,299.21) .. (330.5,299.06) -- cycle ;
%Shape: Circle [id:dp14842558797653482] 
\draw  [line width=0.75]  (328.25,305.72) .. controls (328.25,304.37) and (329.34,303.28) .. (330.69,303.28) .. controls (332.03,303.28) and (333.12,304.37) .. (333.12,305.72) .. controls (333.12,307.06) and (332.03,308.15) .. (330.69,308.15) .. controls (329.34,308.15) and (328.25,307.06) .. (328.25,305.72) -- cycle ;
%Shape: Circle [id:dp771332928013732] 
\draw  [line width=0.75]  (328.25,312.72) .. controls (328.25,311.37) and (329.34,310.28) .. (330.69,310.28) .. controls (332.03,310.28) and (333.12,311.37) .. (333.12,312.72) .. controls (333.12,314.06) and (332.03,315.15) .. (330.69,315.15) .. controls (329.34,315.15) and (328.25,314.06) .. (328.25,312.72) -- cycle ;
%Straight Lines [id:da3930025715718164] 
\draw    (285.33,300.5) -- (310.79,300.5) ;
\draw [shift={(312.79,300.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp07015095309546715] 
\draw  [line width=0.75]  (327.75,346.72) .. controls (327.75,345.37) and (328.84,344.28) .. (330.19,344.28) .. controls (331.53,344.28) and (332.62,345.37) .. (332.62,346.72) .. controls (332.62,348.06) and (331.53,349.15) .. (330.19,349.15) .. controls (328.84,349.15) and (327.75,348.06) .. (327.75,346.72) -- cycle ;
%Shape: Circle [id:dp6537839055651165] 
\draw  [line width=0.75]  (327.75,353.72) .. controls (327.75,352.37) and (328.84,351.28) .. (330.19,351.28) .. controls (331.53,351.28) and (332.62,352.37) .. (332.62,353.72) .. controls (332.62,355.06) and (331.53,356.15) .. (330.19,356.15) .. controls (328.84,356.15) and (327.75,355.06) .. (327.75,353.72) -- cycle ;
%Shape: Circle [id:dp6669545304445934] 
\draw  [line width=0.75]  (327.75,360.72) .. controls (327.75,359.37) and (328.84,358.28) .. (330.19,358.28) .. controls (331.53,358.28) and (332.62,359.37) .. (332.62,360.72) .. controls (332.62,362.06) and (331.53,363.15) .. (330.19,363.15) .. controls (328.84,363.15) and (327.75,362.06) .. (327.75,360.72) -- cycle ;
%Shape: Circle [id:dp9386614550311578] 
\draw  [line width=0.75]  (330,369.56) .. controls (330,369.4) and (330.12,369.28) .. (330.28,369.28) .. controls (330.43,369.28) and (330.56,369.4) .. (330.56,369.56) .. controls (330.56,369.71) and (330.43,369.84) .. (330.28,369.84) .. controls (330.12,369.84) and (330,369.71) .. (330,369.56) -- cycle ;
%Shape: Circle [id:dp7800094622053544] 
\draw  [line width=0.75]  (330,372.56) .. controls (330,372.4) and (330.12,372.28) .. (330.28,372.28) .. controls (330.43,372.28) and (330.56,372.4) .. (330.56,372.56) .. controls (330.56,372.71) and (330.43,372.84) .. (330.28,372.84) .. controls (330.12,372.84) and (330,372.71) .. (330,372.56) -- cycle ;
%Shape: Circle [id:dp1051155538488] 
\draw  [line width=0.75]  (330,375.56) .. controls (330,375.4) and (330.12,375.28) .. (330.28,375.28) .. controls (330.43,375.28) and (330.56,375.4) .. (330.56,375.56) .. controls (330.56,375.71) and (330.43,375.84) .. (330.28,375.84) .. controls (330.12,375.84) and (330,375.71) .. (330,375.56) -- cycle ;
%Shape: Circle [id:dp29368264526566823] 
\draw  [line width=0.75]  (327.75,382.22) .. controls (327.75,380.87) and (328.84,379.78) .. (330.19,379.78) .. controls (331.53,379.78) and (332.62,380.87) .. (332.62,382.22) .. controls (332.62,383.56) and (331.53,384.65) .. (330.19,384.65) .. controls (328.84,384.65) and (327.75,383.56) .. (327.75,382.22) -- cycle ;
%Shape: Circle [id:dp2330266732635189] 
\draw  [line width=0.75]  (327.75,389.22) .. controls (327.75,387.87) and (328.84,386.78) .. (330.19,386.78) .. controls (331.53,386.78) and (332.62,387.87) .. (332.62,389.22) .. controls (332.62,390.56) and (331.53,391.65) .. (330.19,391.65) .. controls (328.84,391.65) and (327.75,390.56) .. (327.75,389.22) -- cycle ;
%Straight Lines [id:da07700519415049767] 
\draw    (288.83,374.33) -- (314.29,374.33) ;
\draw [shift={(316.29,374.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7748675958413618] 
\draw  [line width=0.75]  (328.25,430.22) .. controls (328.25,428.87) and (329.34,427.78) .. (330.69,427.78) .. controls (332.03,427.78) and (333.12,428.87) .. (333.12,430.22) .. controls (333.12,431.56) and (332.03,432.65) .. (330.69,432.65) .. controls (329.34,432.65) and (328.25,431.56) .. (328.25,430.22) -- cycle ;
%Shape: Circle [id:dp33563815544000164] 
\draw  [line width=0.75]  (328.25,437.22) .. controls (328.25,435.87) and (329.34,434.78) .. (330.69,434.78) .. controls (332.03,434.78) and (333.12,435.87) .. (333.12,437.22) .. controls (333.12,438.56) and (332.03,439.65) .. (330.69,439.65) .. controls (329.34,439.65) and (328.25,438.56) .. (328.25,437.22) -- cycle ;
%Shape: Circle [id:dp1448540345967788] 
\draw  [line width=0.75]  (328.25,444.22) .. controls (328.25,442.87) and (329.34,441.78) .. (330.69,441.78) .. controls (332.03,441.78) and (333.12,442.87) .. (333.12,444.22) .. controls (333.12,445.56) and (332.03,446.65) .. (330.69,446.65) .. controls (329.34,446.65) and (328.25,445.56) .. (328.25,444.22) -- cycle ;
%Shape: Circle [id:dp3188070214312726] 
\draw  [line width=0.75]  (330.5,453.06) .. controls (330.5,452.9) and (330.62,452.78) .. (330.78,452.78) .. controls (330.93,452.78) and (331.06,452.9) .. (331.06,453.06) .. controls (331.06,453.21) and (330.93,453.34) .. (330.78,453.34) .. controls (330.62,453.34) and (330.5,453.21) .. (330.5,453.06) -- cycle ;
%Shape: Circle [id:dp16040234155738453] 
\draw  [line width=0.75]  (330.5,456.06) .. controls (330.5,455.9) and (330.62,455.78) .. (330.78,455.78) .. controls (330.93,455.78) and (331.06,455.9) .. (331.06,456.06) .. controls (331.06,456.21) and (330.93,456.34) .. (330.78,456.34) .. controls (330.62,456.34) and (330.5,456.21) .. (330.5,456.06) -- cycle ;
%Shape: Circle [id:dp18652157075605724] 
\draw  [line width=0.75]  (330.5,459.06) .. controls (330.5,458.9) and (330.62,458.78) .. (330.78,458.78) .. controls (330.93,458.78) and (331.06,458.9) .. (331.06,459.06) .. controls (331.06,459.21) and (330.93,459.34) .. (330.78,459.34) .. controls (330.62,459.34) and (330.5,459.21) .. (330.5,459.06) -- cycle ;
%Shape: Circle [id:dp42322426054977025] 
\draw  [line width=0.75]  (328.25,465.72) .. controls (328.25,464.37) and (329.34,463.28) .. (330.69,463.28) .. controls (332.03,463.28) and (333.12,464.37) .. (333.12,465.72) .. controls (333.12,467.06) and (332.03,468.15) .. (330.69,468.15) .. controls (329.34,468.15) and (328.25,467.06) .. (328.25,465.72) -- cycle ;
%Shape: Circle [id:dp9282685137671705] 
\draw  [line width=0.75]  (328.25,472.72) .. controls (328.25,471.37) and (329.34,470.28) .. (330.69,470.28) .. controls (332.03,470.28) and (333.12,471.37) .. (333.12,472.72) .. controls (333.12,474.06) and (332.03,475.15) .. (330.69,475.15) .. controls (329.34,475.15) and (328.25,474.06) .. (328.25,472.72) -- cycle ;
%Straight Lines [id:da41125666010191675] 
\draw    (287.33,455.17) -- (312.79,455.17) ;
\draw [shift={(314.79,455.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9845867090733593] 
\draw  [line width=0.75]  (442.5,279.71) .. controls (442.5,278.36) and (443.59,277.27) .. (444.94,277.27) .. controls (446.28,277.27) and (447.37,278.36) .. (447.37,279.71) .. controls (447.37,281.05) and (446.28,282.14) .. (444.94,282.14) .. controls (443.59,282.14) and (442.5,281.05) .. (442.5,279.71) -- cycle ;
%Shape: Circle [id:dp7379326119812772] 
\draw  [line width=0.75]  (442.5,286.71) .. controls (442.5,285.36) and (443.59,284.27) .. (444.94,284.27) .. controls (446.28,284.27) and (447.37,285.36) .. (447.37,286.71) .. controls (447.37,288.05) and (446.28,289.14) .. (444.94,289.14) .. controls (443.59,289.14) and (442.5,288.05) .. (442.5,286.71) -- cycle ;
%Shape: Circle [id:dp5901915840551251] 
\draw  [line width=0.75]  (442.5,293.71) .. controls (442.5,292.36) and (443.59,291.27) .. (444.94,291.27) .. controls (446.28,291.27) and (447.37,292.36) .. (447.37,293.71) .. controls (447.37,295.05) and (446.28,296.14) .. (444.94,296.14) .. controls (443.59,296.14) and (442.5,295.05) .. (442.5,293.71) -- cycle ;
%Shape: Circle [id:dp6181884658260641] 
\draw  [line width=0.75]  (442.5,300.71) .. controls (442.5,299.36) and (443.59,298.27) .. (444.94,298.27) .. controls (446.28,298.27) and (447.37,299.36) .. (447.37,300.71) .. controls (447.37,302.05) and (446.28,303.14) .. (444.94,303.14) .. controls (443.59,303.14) and (442.5,302.05) .. (442.5,300.71) -- cycle ;
%Shape: Circle [id:dp15639902715078358] 
\draw  [line width=0.75]  (442.5,307.71) .. controls (442.5,306.36) and (443.59,305.27) .. (444.94,305.27) .. controls (446.28,305.27) and (447.37,306.36) .. (447.37,307.71) .. controls (447.37,309.05) and (446.28,310.14) .. (444.94,310.14) .. controls (443.59,310.14) and (442.5,309.05) .. (442.5,307.71) -- cycle ;
%Shape: Circle [id:dp9150474500066446] 
\draw  [line width=0.75]  (442.5,314.71) .. controls (442.5,313.36) and (443.59,312.27) .. (444.94,312.27) .. controls (446.28,312.27) and (447.37,313.36) .. (447.37,314.71) .. controls (447.37,316.05) and (446.28,317.14) .. (444.94,317.14) .. controls (443.59,317.14) and (442.5,316.05) .. (442.5,314.71) -- cycle ;
%Shape: Circle [id:dp2047096445147647] 
\draw  [line width=0.75]  (444.75,323.55) .. controls (444.75,323.4) and (444.87,323.27) .. (445.03,323.27) .. controls (445.18,323.27) and (445.31,323.4) .. (445.31,323.55) .. controls (445.31,323.7) and (445.18,323.83) .. (445.03,323.83) .. controls (444.87,323.83) and (444.75,323.7) .. (444.75,323.55) -- cycle ;
%Shape: Circle [id:dp4025941757560305] 
\draw  [line width=0.75]  (444.75,326.55) .. controls (444.75,326.4) and (444.87,326.27) .. (445.03,326.27) .. controls (445.18,326.27) and (445.31,326.4) .. (445.31,326.55) .. controls (445.31,326.7) and (445.18,326.83) .. (445.03,326.83) .. controls (444.87,326.83) and (444.75,326.7) .. (444.75,326.55) -- cycle ;
%Shape: Circle [id:dp26997710318142554] 
\draw  [line width=0.75]  (444.75,329.55) .. controls (444.75,329.4) and (444.87,329.27) .. (445.03,329.27) .. controls (445.18,329.27) and (445.31,329.4) .. (445.31,329.55) .. controls (445.31,329.7) and (445.18,329.83) .. (445.03,329.83) .. controls (444.87,329.83) and (444.75,329.7) .. (444.75,329.55) -- cycle ;
%Shape: Circle [id:dp984083630972848] 
\draw  [line width=0.75]  (442.5,336.21) .. controls (442.5,334.86) and (443.59,333.77) .. (444.94,333.77) .. controls (446.28,333.77) and (447.37,334.86) .. (447.37,336.21) .. controls (447.37,337.55) and (446.28,338.64) .. (444.94,338.64) .. controls (443.59,338.64) and (442.5,337.55) .. (442.5,336.21) -- cycle ;
%Shape: Circle [id:dp1259338558281522] 
\draw  [line width=0.75]  (442.5,343.21) .. controls (442.5,341.86) and (443.59,340.77) .. (444.94,340.77) .. controls (446.28,340.77) and (447.37,341.86) .. (447.37,343.21) .. controls (447.37,344.55) and (446.28,345.64) .. (444.94,345.64) .. controls (443.59,345.64) and (442.5,344.55) .. (442.5,343.21) -- cycle ;
%Shape: Circle [id:dp4444564180855406] 
\draw  [line width=0.75]  (442.5,350.21) .. controls (442.5,348.86) and (443.59,347.77) .. (444.94,347.77) .. controls (446.28,347.77) and (447.37,348.86) .. (447.37,350.21) .. controls (447.37,351.55) and (446.28,352.64) .. (444.94,352.64) .. controls (443.59,352.64) and (442.5,351.55) .. (442.5,350.21) -- cycle ;
%Shape: Circle [id:dp8908853185929597] 
\draw  [line width=0.75]  (442.5,357.21) .. controls (442.5,355.86) and (443.59,354.77) .. (444.94,354.77) .. controls (446.28,354.77) and (447.37,355.86) .. (447.37,357.21) .. controls (447.37,358.55) and (446.28,359.64) .. (444.94,359.64) .. controls (443.59,359.64) and (442.5,358.55) .. (442.5,357.21) -- cycle ;
%Shape: Circle [id:dp2678770801380159] 
\draw  [line width=0.75]  (442.5,364.21) .. controls (442.5,362.86) and (443.59,361.77) .. (444.94,361.77) .. controls (446.28,361.77) and (447.37,362.86) .. (447.37,364.21) .. controls (447.37,365.55) and (446.28,366.64) .. (444.94,366.64) .. controls (443.59,366.64) and (442.5,365.55) .. (442.5,364.21) -- cycle ;
%Shape: Circle [id:dp7400947948700791] 
\draw  [line width=0.75]  (442.5,371.21) .. controls (442.5,369.86) and (443.59,368.77) .. (444.94,368.77) .. controls (446.28,368.77) and (447.37,369.86) .. (447.37,371.21) .. controls (447.37,372.55) and (446.28,373.64) .. (444.94,373.64) .. controls (443.59,373.64) and (442.5,372.55) .. (442.5,371.21) -- cycle ;
%Shape: Circle [id:dp6017436254459163] 
\draw  [line width=0.75]  (467.75,279.67) .. controls (467.75,278.32) and (468.84,277.23) .. (470.19,277.23) .. controls (471.53,277.23) and (472.62,278.32) .. (472.62,279.67) .. controls (472.62,281.02) and (471.53,282.11) .. (470.19,282.11) .. controls (468.84,282.11) and (467.75,281.02) .. (467.75,279.67) -- cycle ;
%Shape: Circle [id:dp4308858258657433] 
\draw  [line width=0.75]  (467.75,286.67) .. controls (467.75,285.32) and (468.84,284.23) .. (470.19,284.23) .. controls (471.53,284.23) and (472.62,285.32) .. (472.62,286.67) .. controls (472.62,288.02) and (471.53,289.11) .. (470.19,289.11) .. controls (468.84,289.11) and (467.75,288.02) .. (467.75,286.67) -- cycle ;
%Shape: Circle [id:dp8994573438685214] 
\draw  [line width=0.75]  (467.75,293.67) .. controls (467.75,292.32) and (468.84,291.23) .. (470.19,291.23) .. controls (471.53,291.23) and (472.62,292.32) .. (472.62,293.67) .. controls (472.62,295.02) and (471.53,296.11) .. (470.19,296.11) .. controls (468.84,296.11) and (467.75,295.02) .. (467.75,293.67) -- cycle ;
%Shape: Circle [id:dp3101277087855365] 
\draw  [line width=0.75]  (467.75,300.67) .. controls (467.75,299.32) and (468.84,298.23) .. (470.19,298.23) .. controls (471.53,298.23) and (472.62,299.32) .. (472.62,300.67) .. controls (472.62,302.02) and (471.53,303.11) .. (470.19,303.11) .. controls (468.84,303.11) and (467.75,302.02) .. (467.75,300.67) -- cycle ;
%Shape: Circle [id:dp6393542338823666] 
\draw  [line width=0.75]  (467.75,307.67) .. controls (467.75,306.32) and (468.84,305.23) .. (470.19,305.23) .. controls (471.53,305.23) and (472.62,306.32) .. (472.62,307.67) .. controls (472.62,309.02) and (471.53,310.11) .. (470.19,310.11) .. controls (468.84,310.11) and (467.75,309.02) .. (467.75,307.67) -- cycle ;
%Shape: Circle [id:dp48227376851357184] 
\draw  [line width=0.75]  (467.75,314.67) .. controls (467.75,313.32) and (468.84,312.23) .. (470.19,312.23) .. controls (471.53,312.23) and (472.62,313.32) .. (472.62,314.67) .. controls (472.62,316.02) and (471.53,317.11) .. (470.19,317.11) .. controls (468.84,317.11) and (467.75,316.02) .. (467.75,314.67) -- cycle ;
%Shape: Circle [id:dp07046863940312309] 
\draw  [line width=0.75]  (470,323.51) .. controls (470,323.36) and (470.12,323.23) .. (470.28,323.23) .. controls (470.43,323.23) and (470.56,323.36) .. (470.56,323.51) .. controls (470.56,323.67) and (470.43,323.79) .. (470.28,323.79) .. controls (470.12,323.79) and (470,323.67) .. (470,323.51) -- cycle ;
%Shape: Circle [id:dp8035605721131651] 
\draw  [line width=0.75]  (470,326.51) .. controls (470,326.36) and (470.12,326.23) .. (470.28,326.23) .. controls (470.43,326.23) and (470.56,326.36) .. (470.56,326.51) .. controls (470.56,326.67) and (470.43,326.79) .. (470.28,326.79) .. controls (470.12,326.79) and (470,326.67) .. (470,326.51) -- cycle ;
%Shape: Circle [id:dp9584920606062992] 
\draw  [line width=0.75]  (470,329.51) .. controls (470,329.36) and (470.12,329.23) .. (470.28,329.23) .. controls (470.43,329.23) and (470.56,329.36) .. (470.56,329.51) .. controls (470.56,329.67) and (470.43,329.79) .. (470.28,329.79) .. controls (470.12,329.79) and (470,329.67) .. (470,329.51) -- cycle ;
%Shape: Circle [id:dp973423690469295] 
\draw  [line width=0.75]  (467.75,336.17) .. controls (467.75,334.82) and (468.84,333.73) .. (470.19,333.73) .. controls (471.53,333.73) and (472.62,334.82) .. (472.62,336.17) .. controls (472.62,337.52) and (471.53,338.61) .. (470.19,338.61) .. controls (468.84,338.61) and (467.75,337.52) .. (467.75,336.17) -- cycle ;
%Shape: Circle [id:dp35474471316681955] 
\draw  [line width=0.75]  (467.75,343.17) .. controls (467.75,341.82) and (468.84,340.73) .. (470.19,340.73) .. controls (471.53,340.73) and (472.62,341.82) .. (472.62,343.17) .. controls (472.62,344.52) and (471.53,345.61) .. (470.19,345.61) .. controls (468.84,345.61) and (467.75,344.52) .. (467.75,343.17) -- cycle ;
%Shape: Circle [id:dp9728931611990708] 
\draw  [line width=0.75]  (467.75,350.17) .. controls (467.75,348.82) and (468.84,347.73) .. (470.19,347.73) .. controls (471.53,347.73) and (472.62,348.82) .. (472.62,350.17) .. controls (472.62,351.52) and (471.53,352.61) .. (470.19,352.61) .. controls (468.84,352.61) and (467.75,351.52) .. (467.75,350.17) -- cycle ;
%Shape: Circle [id:dp5091126121304763] 
\draw  [line width=0.75]  (467.75,357.17) .. controls (467.75,355.82) and (468.84,354.73) .. (470.19,354.73) .. controls (471.53,354.73) and (472.62,355.82) .. (472.62,357.17) .. controls (472.62,358.52) and (471.53,359.61) .. (470.19,359.61) .. controls (468.84,359.61) and (467.75,358.52) .. (467.75,357.17) -- cycle ;
%Shape: Circle [id:dp10249380832743582] 
\draw  [line width=0.75]  (467.75,364.17) .. controls (467.75,362.82) and (468.84,361.73) .. (470.19,361.73) .. controls (471.53,361.73) and (472.62,362.82) .. (472.62,364.17) .. controls (472.62,365.52) and (471.53,366.61) .. (470.19,366.61) .. controls (468.84,366.61) and (467.75,365.52) .. (467.75,364.17) -- cycle ;
%Shape: Circle [id:dp22532780551300347] 
\draw  [line width=0.75]  (467.75,371.17) .. controls (467.75,369.82) and (468.84,368.73) .. (470.19,368.73) .. controls (471.53,368.73) and (472.62,369.82) .. (472.62,371.17) .. controls (472.62,372.52) and (471.53,373.61) .. (470.19,373.61) .. controls (468.84,373.61) and (467.75,372.52) .. (467.75,371.17) -- cycle ;
%Straight Lines [id:da6170460039859718] 
\draw    (342.59,223.58) -- (406.51,284.64) ;
\draw [shift={(407.95,286.02)}, rotate = 223.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16552085933095517] 
\draw    (346.09,291.58) -- (405.03,308.47) ;
\draw [shift={(406.95,309.02)}, rotate = 195.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30491641796676006] 
\draw    (343.09,365.58) -- (402.06,345.17) ;
\draw [shift={(403.95,344.52)}, rotate = 160.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da649126639025779] 
\draw    (341.59,451.08) -- (409.63,374.02) ;
\draw [shift={(410.95,372.52)}, rotate = 131.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp761783401291033] 
\draw  [line width=0.75]  (530.67,309.33) .. controls (530.67,306.57) and (532.91,304.33) .. (535.67,304.33) .. controls (538.43,304.33) and (540.67,306.57) .. (540.67,309.33) .. controls (540.67,312.09) and (538.43,314.33) .. (535.67,314.33) .. controls (532.91,314.33) and (530.67,312.09) .. (530.67,309.33) -- cycle ;
%Shape: Circle [id:dp2757761699624617] 
\draw  [line width=0.75]  (530.67,324.33) .. controls (530.67,321.57) and (532.91,319.33) .. (535.67,319.33) .. controls (538.43,319.33) and (540.67,321.57) .. (540.67,324.33) .. controls (540.67,327.09) and (538.43,329.33) .. (535.67,329.33) .. controls (532.91,329.33) and (530.67,327.09) .. (530.67,324.33) -- cycle ;
%Shape: Circle [id:dp7181800837999808] 
\draw  [line width=0.75]  (530.67,339.33) .. controls (530.67,336.57) and (532.91,334.33) .. (535.67,334.33) .. controls (538.43,334.33) and (540.67,336.57) .. (540.67,339.33) .. controls (540.67,342.09) and (538.43,344.33) .. (535.67,344.33) .. controls (532.91,344.33) and (530.67,342.09) .. (530.67,339.33) -- cycle ;
%Straight Lines [id:da5838566792822371] 
\draw    (484.09,326.25) -- (522.6,327.21) ;
\draw [shift={(524.6,327.26)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6905397413433862] 
\draw   (187.05,289.31) .. controls (187.05,285.4) and (190.22,282.23) .. (194.13,282.23) -- (277.82,282.23) .. controls (281.73,282.23) and (284.91,285.4) .. (284.91,289.31) -- (284.91,310.57) .. controls (284.91,314.49) and (281.73,317.66) .. (277.82,317.66) -- (194.13,317.66) .. controls (190.22,317.66) and (187.05,314.49) .. (187.05,310.57) -- cycle ;

%Rounded Rect [id:dp8471028757245347] 
\draw   (188.38,364.65) .. controls (188.38,360.73) and (191.55,357.56) .. (195.47,357.56) -- (279.15,357.56) .. controls (283.07,357.56) and (286.24,360.73) .. (286.24,364.65) -- (286.24,385.91) .. controls (286.24,389.82) and (283.07,392.99) .. (279.15,392.99) -- (195.47,392.99) .. controls (191.55,392.99) and (188.38,389.82) .. (188.38,385.91) -- cycle ;

%Rounded Rect [id:dp7698002490686895] 
\draw   (187.71,444.65) .. controls (187.71,440.73) and (190.89,437.56) .. (194.8,437.56) -- (278.49,437.56) .. controls (282.4,437.56) and (285.57,440.73) .. (285.57,444.65) -- (285.57,465.91) .. controls (285.57,469.82) and (282.4,472.99) .. (278.49,472.99) -- (194.8,472.99) .. controls (190.89,472.99) and (187.71,469.82) .. (187.71,465.91) -- cycle ;


% Text Node
\draw (37,213.73) node [anchor=north west][inner sep=0.75pt]    {$4\times 16$};
% Text Node
\draw (37,108) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {32 channels\\3$\displaystyle \times $3 filter + ReLU};
% Text Node
\draw (141.5,74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {MaxPool2D};
% Text Node
\draw (236,106.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {16 channels\\3$\displaystyle \times $3 filter + ReLU};
% Text Node
\draw (337.5,73.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {MaxPool2D};
% Text Node
\draw (405.75,125.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2 fully connected layers, ReLU\\10 nodes each};
% Text Node
\draw (27.5,288.73) node [anchor=north west][inner sep=0.75pt]    {$4\times 128$};
% Text Node
\draw (27.5,367.23) node [anchor=north west][inner sep=0.75pt]    {$16\times 16$};
% Text Node
\draw (36.33,438.73) node [anchor=north west][inner sep=0.75pt]    {$16\times 8$};
% Text Node
\draw (193.88,210.39) node [anchor=north west][inner sep=0.75pt]   [align=left] {CNN model};
% Text Node
\draw (300.92,473.94) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{\ \ \ \ \ \ \ \ \ \ \ \ }$};
% Text Node
\draw (305.09,501.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {40 units};
% Text Node
\draw (420,390) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2 fully connected layers\\ReLU, 32 nodes each};
% Text Node
\draw (543.67,302.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$P\left(\text{signal}\right)$};
% Text Node
\draw (542.67,316.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$P\left( \pi ^{0}\right)$};
% Text Node
\draw (542.67,335.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$P( \gamma )$};
% Text Node
\draw (426.26,373.94) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{\ \ \ \ \ \ \ \ \ \ \ \ }$};
% Text Node
\draw (194.55,291.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {CNN model};
% Text Node
\draw (195.88,367.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {CNN model};
% Text Node
\draw (195.21,447.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {CNN model};


\end{tikzpicture}


==> Figures/PFN_architecture.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,550); %set diagram left start at 0, and has height of 550

%Shape: Ellipse [id:dp7399711278096006] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (54.86,136.44) .. controls (77.99,48.02) and (129.66,-15.05) .. (170.25,-4.43) .. controls (210.85,6.19) and (225.01,86.48) .. (201.88,174.9) .. controls (178.75,263.32) and (127.09,326.39) .. (86.49,315.77) .. controls (45.89,305.15) and (31.73,224.86) .. (54.86,136.44) -- cycle ;
%Shape: Rectangle [id:dp844769517552993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,5) .. controls (220,2.24) and (222.24,0) .. (225,0) -- (305,0) .. controls (307.76,0) and (310,2.24) .. (310,5) -- (310,115) .. controls (310,117.76) and (307.76,120) .. (305,120) -- (225,120) .. controls (222.24,120) and (220,117.76) .. (220,115) -- cycle ;
%Shape: Circle [id:dp1676658464493994] 
\draw  [line width=0.75]  (230,15) .. controls (230,12.24) and (232.24,10) .. (235,10) .. controls (237.76,10) and (240,12.24) .. (240,15) .. controls (240,17.76) and (237.76,20) .. (235,20) .. controls (232.24,20) and (230,17.76) .. (230,15) -- cycle ;
%Straight Lines [id:da067355023494444] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (235,55) -- (235,65) ;
%Straight Lines [id:da033531093634169284] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270,60) -- (280,60) ;
%Shape: Rectangle [id:dp7427124565169281] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205,50) -- (225,50) -- (225,80) -- (205,80) -- cycle ;
%Flowchart: Process [id:dp4346319259844613] 
\draw   (170,25) -- (190,25) -- (190,45) -- (170,45) -- cycle ;
%Flowchart: Process [id:dp05909167149849215] 
\draw   (170,45) -- (190,45) -- (190,65) -- (170,65) -- cycle ;
%Flowchart: Process [id:dp7279424491552471] 
\draw   (170,65) -- (190,65) -- (190,85) -- (170,85) -- cycle ;
%Flowchart: Process [id:dp3407201628505969] 
\draw   (170,85) -- (190,85) -- (190,105) -- (170,105) -- cycle ;
%Straight Lines [id:da5003263267973639] 
\draw    (195,65) -- (218,65) ;
\draw [shift={(220,65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Circle [id:dp05447862803368575] 
\draw  [line width=0.75]  (230,30) .. controls (230,27.24) and (232.24,25) .. (235,25) .. controls (237.76,25) and (240,27.24) .. (240,30) .. controls (240,32.76) and (237.76,35) .. (235,35) .. controls (232.24,35) and (230,32.76) .. (230,30) -- cycle ;
%Shape: Circle [id:dp7640033133553956] 
\draw  [line width=0.75]  (230,45) .. controls (230,42.24) and (232.24,40) .. (235,40) .. controls (237.76,40) and (240,42.24) .. (240,45) .. controls (240,47.76) and (237.76,50) .. (235,50) .. controls (232.24,50) and (230,47.76) .. (230,45) -- cycle ;
%Shape: Circle [id:dp07539127635260146] 
\draw  [line width=0.75]  (230,75) .. controls (230,72.24) and (232.24,70) .. (235,70) .. controls (237.76,70) and (240,72.24) .. (240,75) .. controls (240,77.76) and (237.76,80) .. (235,80) .. controls (232.24,80) and (230,77.76) .. (230,75) -- cycle ;
%Shape: Circle [id:dp6009155852018313] 
\draw  [line width=0.75]  (230,90) .. controls (230,87.24) and (232.24,85) .. (235,85) .. controls (237.76,85) and (240,87.24) .. (240,90) .. controls (240,92.76) and (237.76,95) .. (235,95) .. controls (232.24,95) and (230,92.76) .. (230,90) -- cycle ;
%Shape: Circle [id:dp4505301685075671] 
\draw  [line width=0.75]  (230,105) .. controls (230,102.24) and (232.24,100) .. (235,100) .. controls (237.76,100) and (240,102.24) .. (240,105) .. controls (240,107.76) and (237.76,110) .. (235,110) .. controls (232.24,110) and (230,107.76) .. (230,105) -- cycle ;
%Shape: Circle [id:dp46361227155890816] 
\draw  [line width=0.75]  (250,15) .. controls (250,12.24) and (252.24,10) .. (255,10) .. controls (257.76,10) and (260,12.24) .. (260,15) .. controls (260,17.76) and (257.76,20) .. (255,20) .. controls (252.24,20) and (250,17.76) .. (250,15) -- cycle ;
%Straight Lines [id:da6245951178130944] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (255,55) -- (255,65) ;
%Shape: Circle [id:dp030637732993620492] 
\draw  [line width=0.75]  (250,30) .. controls (250,27.24) and (252.24,25) .. (255,25) .. controls (257.76,25) and (260,27.24) .. (260,30) .. controls (260,32.76) and (257.76,35) .. (255,35) .. controls (252.24,35) and (250,32.76) .. (250,30) -- cycle ;
%Shape: Circle [id:dp04301805197951447] 
\draw  [line width=0.75]  (250,45) .. controls (250,42.24) and (252.24,40) .. (255,40) .. controls (257.76,40) and (260,42.24) .. (260,45) .. controls (260,47.76) and (257.76,50) .. (255,50) .. controls (252.24,50) and (250,47.76) .. (250,45) -- cycle ;
%Shape: Circle [id:dp7825838050403824] 
\draw  [line width=0.75]  (250,75) .. controls (250,72.24) and (252.24,70) .. (255,70) .. controls (257.76,70) and (260,72.24) .. (260,75) .. controls (260,77.76) and (257.76,80) .. (255,80) .. controls (252.24,80) and (250,77.76) .. (250,75) -- cycle ;
%Shape: Circle [id:dp29654354264212746] 
\draw  [line width=0.75]  (250,90) .. controls (250,87.24) and (252.24,85) .. (255,85) .. controls (257.76,85) and (260,87.24) .. (260,90) .. controls (260,92.76) and (257.76,95) .. (255,95) .. controls (252.24,95) and (250,92.76) .. (250,90) -- cycle ;
%Shape: Circle [id:dp2503097968458605] 
\draw  [line width=0.75]  (250,105) .. controls (250,102.24) and (252.24,100) .. (255,100) .. controls (257.76,100) and (260,102.24) .. (260,105) .. controls (260,107.76) and (257.76,110) .. (255,110) .. controls (252.24,110) and (250,107.76) .. (250,105) -- cycle ;
%Straight Lines [id:da1880654375327213] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (295,55) -- (295,65) ;
%Shape: Circle [id:dp0059166484038186695] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (290,30) .. controls (290,27.24) and (292.24,25) .. (295,25) .. controls (297.76,25) and (300,27.24) .. (300,30) .. controls (300,32.76) and (297.76,35) .. (295,35) .. controls (292.24,35) and (290,32.76) .. (290,30) -- cycle ;
%Shape: Circle [id:dp8896449590557998] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (290,45) .. controls (290,42.24) and (292.24,40) .. (295,40) .. controls (297.76,40) and (300,42.24) .. (300,45) .. controls (300,47.76) and (297.76,50) .. (295,50) .. controls (292.24,50) and (290,47.76) .. (290,45) -- cycle ;
%Shape: Circle [id:dp7910726260157062] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (290,73) .. controls (290,70.24) and (292.24,68) .. (295,68) .. controls (297.76,68) and (300,70.24) .. (300,73) .. controls (300,75.76) and (297.76,78) .. (295,78) .. controls (292.24,78) and (290,75.76) .. (290,73) -- cycle ;
%Shape: Circle [id:dp5710920966511861] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (290,88) .. controls (290,85.24) and (292.24,83) .. (295,83) .. controls (297.76,83) and (300,85.24) .. (300,88) .. controls (300,90.76) and (297.76,93) .. (295,93) .. controls (292.24,93) and (290,90.76) .. (290,88) -- cycle ;
%Shape: Rectangle [id:dp13540971503529375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163,117.46) .. controls (163,114.7) and (165.24,112.46) .. (168,112.46) -- (248,112.46) .. controls (250.76,112.46) and (253,114.7) .. (253,117.46) -- (253,227.46) .. controls (253,230.22) and (250.76,232.46) .. (248,232.46) -- (168,232.46) .. controls (165.24,232.46) and (163,230.22) .. (163,227.46) -- cycle ;
%Shape: Circle [id:dp04440844577784886] 
\draw  [line width=0.75]  (173,127.46) .. controls (173,124.7) and (175.24,122.46) .. (178,122.46) .. controls (180.76,122.46) and (183,124.7) .. (183,127.46) .. controls (183,130.22) and (180.76,132.46) .. (178,132.46) .. controls (175.24,132.46) and (173,130.22) .. (173,127.46) -- cycle ;
%Straight Lines [id:da9991875692480312] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (178,167.46) -- (178,177.46) ;
%Straight Lines [id:da2728753915576523] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (213,172.46) -- (223,172.46) ;
%Shape: Rectangle [id:dp864957142381862] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158,162.46) -- (168,162.46) -- (168,192.46) -- (158,192.46) -- cycle ;
%Flowchart: Process [id:dp8856937261487245] 
\draw   (113,137.46) -- (133,137.46) -- (133,157.46) -- (113,157.46) -- cycle ;
%Flowchart: Process [id:dp667667100782884] 
\draw   (113,157.46) -- (133,157.46) -- (133,177.46) -- (113,177.46) -- cycle ;
%Flowchart: Process [id:dp47119882001551416] 
\draw   (113,177.46) -- (133,177.46) -- (133,197.46) -- (113,197.46) -- cycle ;
%Flowchart: Process [id:dp9060658466764842] 
\draw   (113,197.46) -- (133,197.46) -- (133,217.46) -- (113,217.46) -- cycle ;
%Straight Lines [id:da2186922620456555] 
\draw    (138,177.46) -- (161,177.46) ;
\draw [shift={(163,177.46)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Circle [id:dp32967859712221226] 
\draw  [line width=0.75]  (173,142.46) .. controls (173,139.7) and (175.24,137.46) .. (178,137.46) .. controls (180.76,137.46) and (183,139.7) .. (183,142.46) .. controls (183,145.22) and (180.76,147.46) .. (178,147.46) .. controls (175.24,147.46) and (173,145.22) .. (173,142.46) -- cycle ;
%Shape: Circle [id:dp7719158707287817] 
\draw  [line width=0.75]  (173,157.46) .. controls (173,154.7) and (175.24,152.46) .. (178,152.46) .. controls (180.76,152.46) and (183,154.7) .. (183,157.46) .. controls (183,160.22) and (180.76,162.46) .. (178,162.46) .. controls (175.24,162.46) and (173,160.22) .. (173,157.46) -- cycle ;
%Shape: Circle [id:dp9422114346181891] 
\draw  [line width=0.75]  (173,187.46) .. controls (173,184.7) and (175.24,182.46) .. (178,182.46) .. controls (180.76,182.46) and (183,184.7) .. (183,187.46) .. controls (183,190.22) and (180.76,192.46) .. (178,192.46) .. controls (175.24,192.46) and (173,190.22) .. (173,187.46) -- cycle ;
%Shape: Circle [id:dp47748104416799797] 
\draw  [line width=0.75]  (173,202.46) .. controls (173,199.7) and (175.24,197.46) .. (178,197.46) .. controls (180.76,197.46) and (183,199.7) .. (183,202.46) .. controls (183,205.22) and (180.76,207.46) .. (178,207.46) .. controls (175.24,207.46) and (173,205.22) .. (173,202.46) -- cycle ;
%Shape: Circle [id:dp08354885802651046] 
\draw  [line width=0.75]  (173,217.46) .. controls (173,214.7) and (175.24,212.46) .. (178,212.46) .. controls (180.76,212.46) and (183,214.7) .. (183,217.46) .. controls (183,220.22) and (180.76,222.46) .. (178,222.46) .. controls (175.24,222.46) and (173,220.22) .. (173,217.46) -- cycle ;
%Shape: Circle [id:dp6087752527232757] 
\draw  [line width=0.75]  (193,127.46) .. controls (193,124.7) and (195.24,122.46) .. (198,122.46) .. controls (200.76,122.46) and (203,124.7) .. (203,127.46) .. controls (203,130.22) and (200.76,132.46) .. (198,132.46) .. controls (195.24,132.46) and (193,130.22) .. (193,127.46) -- cycle ;
%Straight Lines [id:da08966023860644579] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (198,167.46) -- (198,177.46) ;
%Shape: Circle [id:dp6887603092356342] 
\draw  [line width=0.75]  (193,142.46) .. controls (193,139.7) and (195.24,137.46) .. (198,137.46) .. controls (200.76,137.46) and (203,139.7) .. (203,142.46) .. controls (203,145.22) and (200.76,147.46) .. (198,147.46) .. controls (195.24,147.46) and (193,145.22) .. (193,142.46) -- cycle ;
%Shape: Circle [id:dp6919212450756198] 
\draw  [line width=0.75]  (193,157.46) .. controls (193,154.7) and (195.24,152.46) .. (198,152.46) .. controls (200.76,152.46) and (203,154.7) .. (203,157.46) .. controls (203,160.22) and (200.76,162.46) .. (198,162.46) .. controls (195.24,162.46) and (193,160.22) .. (193,157.46) -- cycle ;
%Shape: Circle [id:dp4533570359861596] 
\draw  [line width=0.75]  (193,187.46) .. controls (193,184.7) and (195.24,182.46) .. (198,182.46) .. controls (200.76,182.46) and (203,184.7) .. (203,187.46) .. controls (203,190.22) and (200.76,192.46) .. (198,192.46) .. controls (195.24,192.46) and (193,190.22) .. (193,187.46) -- cycle ;
%Shape: Circle [id:dp2651975782599383] 
\draw  [line width=0.75]  (193,202.46) .. controls (193,199.7) and (195.24,197.46) .. (198,197.46) .. controls (200.76,197.46) and (203,199.7) .. (203,202.46) .. controls (203,205.22) and (200.76,207.46) .. (198,207.46) .. controls (195.24,207.46) and (193,205.22) .. (193,202.46) -- cycle ;
%Shape: Circle [id:dp4289576235405028] 
\draw  [line width=0.75]  (193,217.46) .. controls (193,214.7) and (195.24,212.46) .. (198,212.46) .. controls (200.76,212.46) and (203,214.7) .. (203,217.46) .. controls (203,220.22) and (200.76,222.46) .. (198,222.46) .. controls (195.24,222.46) and (193,220.22) .. (193,217.46) -- cycle ;
%Straight Lines [id:da30446581717609766] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (238,167.46) -- (238,177.46) ;
%Shape: Circle [id:dp9561949767675333] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (233,142.46) .. controls (233,139.7) and (235.24,137.46) .. (238,137.46) .. controls (240.76,137.46) and (243,139.7) .. (243,142.46) .. controls (243,145.22) and (240.76,147.46) .. (238,147.46) .. controls (235.24,147.46) and (233,145.22) .. (233,142.46) -- cycle ;
%Shape: Circle [id:dp48128578162435276] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (233,157.46) .. controls (233,154.7) and (235.24,152.46) .. (238,152.46) .. controls (240.76,152.46) and (243,154.7) .. (243,157.46) .. controls (243,160.22) and (240.76,162.46) .. (238,162.46) .. controls (235.24,162.46) and (233,160.22) .. (233,157.46) -- cycle ;
%Shape: Circle [id:dp7159587408931409] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (233,185.46) .. controls (233,182.7) and (235.24,180.46) .. (238,180.46) .. controls (240.76,180.46) and (243,182.7) .. (243,185.46) .. controls (243,188.22) and (240.76,190.46) .. (238,190.46) .. controls (235.24,190.46) and (233,188.22) .. (233,185.46) -- cycle ;
%Shape: Circle [id:dp21918618137790724] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (233,200.46) .. controls (233,197.7) and (235.24,195.46) .. (238,195.46) .. controls (240.76,195.46) and (243,197.7) .. (243,200.46) .. controls (243,203.22) and (240.76,205.46) .. (238,205.46) .. controls (235.24,205.46) and (233,203.22) .. (233,200.46) -- cycle ;

%Shape: Rectangle [id:dp7077517143896233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138,192.46) .. controls (138,189.7) and (140.24,187.46) .. (143,187.46) -- (223,187.46) .. controls (225.76,187.46) and (228,189.7) .. (228,192.46) -- (228,302.46) .. controls (228,305.22) and (225.76,307.46) .. (223,307.46) -- (143,307.46) .. controls (140.24,307.46) and (138,305.22) .. (138,302.46) -- cycle ;
%Shape: Circle [id:dp8815188993650378] 
\draw  [line width=0.75]  (148,202.46) .. controls (148,199.7) and (150.24,197.46) .. (153,197.46) .. controls (155.76,197.46) and (158,199.7) .. (158,202.46) .. controls (158,205.22) and (155.76,207.46) .. (153,207.46) .. controls (150.24,207.46) and (148,205.22) .. (148,202.46) -- cycle ;
%Straight Lines [id:da10580232874063866] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (153,242.46) -- (153,252.46) ;
%Straight Lines [id:da049571151870912766] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (188,247.46) -- (198,247.46) ;
%Shape: Rectangle [id:dp14285995960948727] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133,237.46) -- (143,237.46) -- (143,267.46) -- (133,267.46) -- cycle ;
%Flowchart: Process [id:dp1666412365372989] 
\draw   (88,212.46) -- (108,212.46) -- (108,232.46) -- (88,232.46) -- cycle ;
%Flowchart: Process [id:dp6146050186030032] 
\draw   (88,232.46) -- (108,232.46) -- (108,252.46) -- (88,252.46) -- cycle ;
%Flowchart: Process [id:dp31428717427938] 
\draw   (88,252.46) -- (108,252.46) -- (108,272.46) -- (88,272.46) -- cycle ;
%Flowchart: Process [id:dp20823263769309786] 
\draw   (88,272.46) -- (108,272.46) -- (108,292.46) -- (88,292.46) -- cycle ;
%Straight Lines [id:da19985083773458712] 
\draw    (113,252.46) -- (136,252.46) ;
\draw [shift={(138,252.46)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Circle [id:dp2867865930548772] 
\draw  [line width=0.75]  (148,217.46) .. controls (148,214.7) and (150.24,212.46) .. (153,212.46) .. controls (155.76,212.46) and (158,214.7) .. (158,217.46) .. controls (158,220.22) and (155.76,222.46) .. (153,222.46) .. controls (150.24,222.46) and (148,220.22) .. (148,217.46) -- cycle ;
%Shape: Circle [id:dp21903064955027318] 
\draw  [line width=0.75]  (148,232.46) .. controls (148,229.7) and (150.24,227.46) .. (153,227.46) .. controls (155.76,227.46) and (158,229.7) .. (158,232.46) .. controls (158,235.22) and (155.76,237.46) .. (153,237.46) .. controls (150.24,237.46) and (148,235.22) .. (148,232.46) -- cycle ;
%Shape: Circle [id:dp807846277820373] 
\draw  [line width=0.75]  (148,262.46) .. controls (148,259.7) and (150.24,257.46) .. (153,257.46) .. controls (155.76,257.46) and (158,259.7) .. (158,262.46) .. controls (158,265.22) and (155.76,267.46) .. (153,267.46) .. controls (150.24,267.46) and (148,265.22) .. (148,262.46) -- cycle ;
%Shape: Circle [id:dp39530558322374176] 
\draw  [line width=0.75]  (148,277.46) .. controls (148,274.7) and (150.24,272.46) .. (153,272.46) .. controls (155.76,272.46) and (158,274.7) .. (158,277.46) .. controls (158,280.22) and (155.76,282.46) .. (153,282.46) .. controls (150.24,282.46) and (148,280.22) .. (148,277.46) -- cycle ;
%Shape: Circle [id:dp2982820158974593] 
\draw  [line width=0.75]  (148,292.46) .. controls (148,289.7) and (150.24,287.46) .. (153,287.46) .. controls (155.76,287.46) and (158,289.7) .. (158,292.46) .. controls (158,295.22) and (155.76,297.46) .. (153,297.46) .. controls (150.24,297.46) and (148,295.22) .. (148,292.46) -- cycle ;
%Shape: Circle [id:dp20240331941416279] 
\draw  [line width=0.75]  (168,202.46) .. controls (168,199.7) and (170.24,197.46) .. (173,197.46) .. controls (175.76,197.46) and (178,199.7) .. (178,202.46) .. controls (178,205.22) and (175.76,207.46) .. (173,207.46) .. controls (170.24,207.46) and (168,205.22) .. (168,202.46) -- cycle ;
%Straight Lines [id:da19902912410757279] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (173,242.46) -- (173,252.46) ;
%Shape: Circle [id:dp05293453330199438] 
\draw  [line width=0.75]  (168,217.46) .. controls (168,214.7) and (170.24,212.46) .. (173,212.46) .. controls (175.76,212.46) and (178,214.7) .. (178,217.46) .. controls (178,220.22) and (175.76,222.46) .. (173,222.46) .. controls (170.24,222.46) and (168,220.22) .. (168,217.46) -- cycle ;
%Shape: Circle [id:dp9413554442621193] 
\draw  [line width=0.75]  (168,232.46) .. controls (168,229.7) and (170.24,227.46) .. (173,227.46) .. controls (175.76,227.46) and (178,229.7) .. (178,232.46) .. controls (178,235.22) and (175.76,237.46) .. (173,237.46) .. controls (170.24,237.46) and (168,235.22) .. (168,232.46) -- cycle ;
%Shape: Circle [id:dp8131579371890136] 
\draw  [line width=0.75]  (168,262.46) .. controls (168,259.7) and (170.24,257.46) .. (173,257.46) .. controls (175.76,257.46) and (178,259.7) .. (178,262.46) .. controls (178,265.22) and (175.76,267.46) .. (173,267.46) .. controls (170.24,267.46) and (168,265.22) .. (168,262.46) -- cycle ;
%Shape: Circle [id:dp7233856441315016] 
\draw  [line width=0.75]  (168,277.46) .. controls (168,274.7) and (170.24,272.46) .. (173,272.46) .. controls (175.76,272.46) and (178,274.7) .. (178,277.46) .. controls (178,280.22) and (175.76,282.46) .. (173,282.46) .. controls (170.24,282.46) and (168,280.22) .. (168,277.46) -- cycle ;
%Shape: Circle [id:dp062485862050302154] 
\draw  [line width=0.75]  (168,292.46) .. controls (168,289.7) and (170.24,287.46) .. (173,287.46) .. controls (175.76,287.46) and (178,289.7) .. (178,292.46) .. controls (178,295.22) and (175.76,297.46) .. (173,297.46) .. controls (170.24,297.46) and (168,295.22) .. (168,292.46) -- cycle ;
%Straight Lines [id:da7150553473572541] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (213,242.46) -- (213,252.46) ;
%Shape: Circle [id:dp5083600556562466] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (208,217.46) .. controls (208,214.7) and (210.24,212.46) .. (213,212.46) .. controls (215.76,212.46) and (218,214.7) .. (218,217.46) .. controls (218,220.22) and (215.76,222.46) .. (213,222.46) .. controls (210.24,222.46) and (208,220.22) .. (208,217.46) -- cycle ;
%Shape: Circle [id:dp494117891096979] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (208,232.46) .. controls (208,229.7) and (210.24,227.46) .. (213,227.46) .. controls (215.76,227.46) and (218,229.7) .. (218,232.46) .. controls (218,235.22) and (215.76,237.46) .. (213,237.46) .. controls (210.24,237.46) and (208,235.22) .. (208,232.46) -- cycle ;
%Shape: Circle [id:dp6345394096209873] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (208,260.46) .. controls (208,257.7) and (210.24,255.46) .. (213,255.46) .. controls (215.76,255.46) and (218,257.7) .. (218,260.46) .. controls (218,263.22) and (215.76,265.46) .. (213,265.46) .. controls (210.24,265.46) and (208,263.22) .. (208,260.46) -- cycle ;
%Shape: Circle [id:dp7229110473407643] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (208,275.46) .. controls (208,272.7) and (210.24,270.46) .. (213,270.46) .. controls (215.76,270.46) and (218,272.7) .. (218,275.46) .. controls (218,278.22) and (215.76,280.46) .. (213,280.46) .. controls (210.24,280.46) and (208,278.22) .. (208,275.46) -- cycle ;
%Curve Lines [id:da7027790617126812] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (295,100) .. controls (296.76,118.98) and (304.48,137.29) .. (321.92,161) ;
\draw [shift={(323,162.46)}, rotate = 233.31] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8361957196306202] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (248,172.46) .. controls (285.4,172.71) and (300.83,172.34) .. (321.1,172.45) ;
\draw [shift={(323,172.46)}, rotate = 180.38] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2540866839210383] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (218,247.46) .. controls (300.37,248.32) and (261.01,183.31) .. (321.15,182.47) ;
\draw [shift={(323,182.46)}, rotate = 180.43] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44325839645442056] 
\draw    (358,172.46) -- (381,172.46) ;
\draw [shift={(383,172.46)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp1038008459032469] 
\draw  [line width=0.75]  (388,127.46) .. controls (388,124.7) and (390.24,122.46) .. (393,122.46) .. controls (395.76,122.46) and (398,124.7) .. (398,127.46) .. controls (398,130.22) and (395.76,132.46) .. (393,132.46) .. controls (390.24,132.46) and (388,130.22) .. (388,127.46) -- cycle ;
%Straight Lines [id:da2752592863137293] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (393,167.46) -- (393,177.46) ;
%Shape: Circle [id:dp8060615746070918] 
\draw  [line width=0.75]  (388,142.46) .. controls (388,139.7) and (390.24,137.46) .. (393,137.46) .. controls (395.76,137.46) and (398,139.7) .. (398,142.46) .. controls (398,145.22) and (395.76,147.46) .. (393,147.46) .. controls (390.24,147.46) and (388,145.22) .. (388,142.46) -- cycle ;
%Shape: Circle [id:dp7887244530810804] 
\draw  [line width=0.75]  (388,157.46) .. controls (388,154.7) and (390.24,152.46) .. (393,152.46) .. controls (395.76,152.46) and (398,154.7) .. (398,157.46) .. controls (398,160.22) and (395.76,162.46) .. (393,162.46) .. controls (390.24,162.46) and (388,160.22) .. (388,157.46) -- cycle ;
%Shape: Circle [id:dp9848517159351482] 
\draw  [line width=0.75]  (388,187.46) .. controls (388,184.7) and (390.24,182.46) .. (393,182.46) .. controls (395.76,182.46) and (398,184.7) .. (398,187.46) .. controls (398,190.22) and (395.76,192.46) .. (393,192.46) .. controls (390.24,192.46) and (388,190.22) .. (388,187.46) -- cycle ;
%Shape: Circle [id:dp48205438934579914] 
\draw  [line width=0.75]  (388,202.46) .. controls (388,199.7) and (390.24,197.46) .. (393,197.46) .. controls (395.76,197.46) and (398,199.7) .. (398,202.46) .. controls (398,205.22) and (395.76,207.46) .. (393,207.46) .. controls (390.24,207.46) and (388,205.22) .. (388,202.46) -- cycle ;
%Shape: Circle [id:dp10950691785582456] 
\draw  [line width=0.75]  (388,217.46) .. controls (388,214.7) and (390.24,212.46) .. (393,212.46) .. controls (395.76,212.46) and (398,214.7) .. (398,217.46) .. controls (398,220.22) and (395.76,222.46) .. (393,222.46) .. controls (390.24,222.46) and (388,220.22) .. (388,217.46) -- cycle ;
%Shape: Circle [id:dp2030085719417123] 
\draw  [line width=0.75]  (408,127.46) .. controls (408,124.7) and (410.24,122.46) .. (413,122.46) .. controls (415.76,122.46) and (418,124.7) .. (418,127.46) .. controls (418,130.22) and (415.76,132.46) .. (413,132.46) .. controls (410.24,132.46) and (408,130.22) .. (408,127.46) -- cycle ;
%Straight Lines [id:da015883320051132133] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (413,167.46) -- (413,177.46) ;
%Shape: Circle [id:dp9043942468393389] 
\draw  [line width=0.75]  (408,142.46) .. controls (408,139.7) and (410.24,137.46) .. (413,137.46) .. controls (415.76,137.46) and (418,139.7) .. (418,142.46) .. controls (418,145.22) and (415.76,147.46) .. (413,147.46) .. controls (410.24,147.46) and (408,145.22) .. (408,142.46) -- cycle ;
%Shape: Circle [id:dp460157464422285] 
\draw  [line width=0.75]  (408,157.46) .. controls (408,154.7) and (410.24,152.46) .. (413,152.46) .. controls (415.76,152.46) and (418,154.7) .. (418,157.46) .. controls (418,160.22) and (415.76,162.46) .. (413,162.46) .. controls (410.24,162.46) and (408,160.22) .. (408,157.46) -- cycle ;
%Shape: Circle [id:dp07977563429247936] 
\draw  [line width=0.75]  (408,187.46) .. controls (408,184.7) and (410.24,182.46) .. (413,182.46) .. controls (415.76,182.46) and (418,184.7) .. (418,187.46) .. controls (418,190.22) and (415.76,192.46) .. (413,192.46) .. controls (410.24,192.46) and (408,190.22) .. (408,187.46) -- cycle ;
%Shape: Circle [id:dp41133475719426027] 
\draw  [line width=0.75]  (408,202.46) .. controls (408,199.7) and (410.24,197.46) .. (413,197.46) .. controls (415.76,197.46) and (418,199.7) .. (418,202.46) .. controls (418,205.22) and (415.76,207.46) .. (413,207.46) .. controls (410.24,207.46) and (408,205.22) .. (408,202.46) -- cycle ;
%Shape: Circle [id:dp7029729852641113] 
\draw  [line width=0.75]  (408,217.46) .. controls (408,214.7) and (410.24,212.46) .. (413,212.46) .. controls (415.76,212.46) and (418,214.7) .. (418,217.46) .. controls (418,220.22) and (415.76,222.46) .. (413,222.46) .. controls (410.24,222.46) and (408,220.22) .. (408,217.46) -- cycle ;
%Straight Lines [id:da28911992389087837] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (443,167.46) -- (443,177.46) ;
%Shape: Circle [id:dp38635840292901635] 
\draw  [line width=0.75]  (438,142.46) .. controls (438,139.7) and (440.24,137.46) .. (443,137.46) .. controls (445.76,137.46) and (448,139.7) .. (448,142.46) .. controls (448,145.22) and (445.76,147.46) .. (443,147.46) .. controls (440.24,147.46) and (438,145.22) .. (438,142.46) -- cycle ;
%Shape: Circle [id:dp15574312918304734] 
\draw  [line width=0.75]  (438,157.46) .. controls (438,154.7) and (440.24,152.46) .. (443,152.46) .. controls (445.76,152.46) and (448,154.7) .. (448,157.46) .. controls (448,160.22) and (445.76,162.46) .. (443,162.46) .. controls (440.24,162.46) and (438,160.22) .. (438,157.46) -- cycle ;
%Shape: Circle [id:dp4943181554502487] 
\draw  [line width=0.75]  (438,187.46) .. controls (438,184.7) and (440.24,182.46) .. (443,182.46) .. controls (445.76,182.46) and (448,184.7) .. (448,187.46) .. controls (448,190.22) and (445.76,192.46) .. (443,192.46) .. controls (440.24,192.46) and (438,190.22) .. (438,187.46) -- cycle ;
%Shape: Circle [id:dp3848582784764052] 
\draw  [line width=0.75]  (438,202.46) .. controls (438,199.7) and (440.24,197.46) .. (443,197.46) .. controls (445.76,197.46) and (448,199.7) .. (448,202.46) .. controls (448,205.22) and (445.76,207.46) .. (443,207.46) .. controls (440.24,207.46) and (438,205.22) .. (438,202.46) -- cycle ;
%Straight Lines [id:da7399640170128201] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (423,172.46) -- (433,172.46) ;
%Shape: Circle [id:dp11311516512223951] 
\draw  [line width=0.75]  (458,157.46) .. controls (458,154.7) and (460.24,152.46) .. (463,152.46) .. controls (465.76,152.46) and (468,154.7) .. (468,157.46) .. controls (468,160.22) and (465.76,162.46) .. (463,162.46) .. controls (460.24,162.46) and (458,160.22) .. (458,157.46) -- cycle ;
%Shape: Circle [id:dp41856515442867637] 
\draw  [line width=0.75]  (458,172.46) .. controls (458,169.7) and (460.24,167.46) .. (463,167.46) .. controls (465.76,167.46) and (468,169.7) .. (468,172.46) .. controls (468,175.22) and (465.76,177.46) .. (463,177.46) .. controls (460.24,177.46) and (458,175.22) .. (458,172.46) -- cycle ;
%Shape: Circle [id:dp6954538927525689] 
\draw  [line width=0.75]  (458,187.46) .. controls (458,184.7) and (460.24,182.46) .. (463,182.46) .. controls (465.76,182.46) and (468,184.7) .. (468,187.46) .. controls (468,190.22) and (465.76,192.46) .. (463,192.46) .. controls (460.24,192.46) and (458,190.22) .. (458,187.46) -- cycle ;
%Straight Lines [id:da05727708020048761] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (145,110) -- (140,120) ;

% Text Node
\draw (138.74,317.86) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }$};
% Text Node
\draw (175.74,330.86) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Phi $};
% Text Node
\draw (161.74,353.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {8 layers};
% Text Node
\draw (36,322.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\text{Point cloud} \ \mathcal{C}$};
% Text Node
\draw (89,174.86) node [anchor=north west][inner sep=0.75pt]    {$\overrightarrow{p_{2}}$};
% Text Node
\draw (118,201.86) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
% Text Node
\draw (116,180.86) node [anchor=north west][inner sep=0.75pt]    {$E$};
% Text Node
\draw (117,160.86) node [anchor=north west][inner sep=0.75pt]    {$\phi $};
% Text Node
\draw (118,142.86) node [anchor=north west][inner sep=0.75pt]    {$\eta $};
% Text Node
\draw (326,161.86) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{\Sigma }$};
% Text Node
\draw (314,190.46) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {128 units};
% Text Node
\draw (93,217.86) node [anchor=north west][inner sep=0.75pt]    {$\eta $};
% Text Node
\draw (92,235.86) node [anchor=north west][inner sep=0.75pt]    {$\phi $};
% Text Node
\draw (91,255.86) node [anchor=north west][inner sep=0.75pt]    {$E$};
% Text Node
\draw (93,276.86) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
% Text Node
\draw (64,249.86) node [anchor=north west][inner sep=0.75pt]    {$\overrightarrow{p_{1}}$};
% Text Node
\draw (389,226.86) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ }$};
% Text Node
\draw (407,242.86) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$F$};
% Text Node
\draw (392,264.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {8 layers};
% Text Node
\draw (471,149.86) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$P\left(\text{signal}\right)$};
% Text Node
\draw (470,165.86) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$P\left( \pi ^{0}\right)$};
% Text Node
\draw (470,181.86) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$P( \gamma )$};
% Text Node
\draw (175,30.4) node [anchor=north west][inner sep=0.75pt]    {$\eta $};
% Text Node
\draw (174,48.4) node [anchor=north west][inner sep=0.75pt]    {$\phi $};
% Text Node
\draw (173,68.4) node [anchor=north west][inner sep=0.75pt]    {$E$};
% Text Node
\draw (175,89.4) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
% Text Node
\draw (134,62.4) node [anchor=north west][inner sep=0.75pt]    {$\overrightarrow{p_{|\mathcal{C}|}}$};


\end{tikzpicture}

